Clustering Categorical Data: Soft Rounding k-modes

Over the last three decades, researchers have intensively explored various clustering tools for categorical data analysis. Despite the proposal of various clustering algorithms, the classical k-modes algorithm remains a popular choice for unsupervised learning of categorical data. Surprisingly, our first insight is that in a natural generative block model, the k-modes algorithm performs poorly for a large range of parameters. We remedy this issue by proposing a soft rounding variant of the k-modes algorithm (SoftModes) and theoretically prove that our variant addresses the drawbacks of the k-modes algorithm in the generative model. Finally, we empirically verify that SoftModes performs well on both synthetic and real-world datasets.

==> pic1.tex <==



 
\begin{tikzpicture}
\node (text00x) at (-0.5,-0.866) {\large$\bullet$};
\node (text0x) at (0.5,-0.866) {\large$\bullet$};
\node (text1x) at (1.5,-0.866) {\large$\bullet$};
\node (text2x) at (2.5,-0.866) {\large$\bullet$};
\node (text3x) at (3.5,-0.866) {\large$\bullet$};
\node (text4x) at (4.5,-0.866) {\large$\bullet$};
\node (text5x) at (5.5,-0.866) {\large$\bullet$};
\node (text6x) at (6.5,-0.866) {\large$\bullet$};
\node (text7x) at (7.5,-0.866) {\large$\bullet$};
\node (text8x) at (8.5,-0.866) {\large$\bullet$};
\node (text9x) at (9.5,-0.866) {\large$\bullet$};
\node (text10x) at (10.5,-0.866) {\large$\bullet$};
\node (text11x) at (11.5,-0.866) {\large$\bullet$};
\node (text12x) at (12.5,-0.866) {\large$\bullet$};
\node (text13x) at (13.5,-0.866) {\large$\bullet$};
\node (text14x) at (14.5,-0.866) {\large$\bullet$};
\circledarrow{thick, red}{text00x}{0.2cm};
\circledarrow{thick, red}{text0x}{0.2cm};
\circledarrow{thick, red}{text1x}{0.2cm};
\circledarrow{thick, red}{text2x}{0.2cm};
\circledarrow{thick, red}{text3x}{0.2cm};
\circledarrow{thick, red}{text4x}{0.2cm};
\circledarrow{thick, red}{text5x}{0.2cm};
\circledarrow{thick, red}{text6x}{0.2cm};
\circledarrow{thick, red}{text7x}{0.2cm};
\circledarrow{thick, red}{text8x}{0.2cm};
\circledarrow{thick, red}{text9x}{0.2cm};
\circledarrow{thick, red}{text10x}{0.2cm};
\circledarrow{thick, red}{text11x}{0.2cm};
\circledarrow{thick, red}{text12x}{0.2cm};
\circledarrow{thick, red}{text13x}{0.2cm};
\circledarrow{thick, red}{text14x}{0.2cm};
\node (text0) at (0,0) {\large$\bullet$};
\node (text1) at (1,0) {\large$\bullet$};
\node (text2) at (2,0) {\large$\bullet$};
\node (text3) at (3,0) {\large$\bullet$};
\node (text4) at (4,0) {\large$\bullet$};
\node (text5) at (5,0) {\large$\bullet$};
\node (text6) at (6,0) {\large$\bullet$};
\node (text7) at (7,0) {\large$\bullet$};
\node (text8) at (8,0) {\large$\bullet$};
\node (text9) at (9,0) {\large$\bullet$};
\node (text10) at (10,0) {\large$\bullet$};
\node (text11) at (11,0) {\large$\bullet$};
\node (text12) at (12,0) {\large$\bullet$};
\node (text13) at (13,0) {\large$\bullet$};
\node (text14) at (14,0) {\large$\bullet$};
\circledarrow{thick, red}{text0}{0.2cm};
\circledarrow{thick, red}{text1}{0.2cm};
\circledarrow{thick, red}{text2}{0.2cm};
\circledarrow{thick, red}{text3}{0.2cm};
\circledarrow{thick, red}{text4}{0.2cm};
\circledarrow{thick, red}{text5}{0.2cm};
\circledarrow{thick, red}{text6}{0.2cm};
\circledarrow{thick, red}{text7}{0.2cm};
\circledarrow{thick, red}{text8}{0.2cm};
\circledarrow{thick, red}{text9}{0.2cm};
\circledarrow{thick, red}{text10}{0.2cm};
\circledarrow{thick, red}{text11}{0.2cm};
\circledarrow{thick, red}{text12}{0.2cm};
\circledarrow{thick, red}{text13}{0.2cm};
\circledarrow{thick, red}{text14}{0.2cm};
\node (texta0) at (0.5,0.866) {\large$\bullet$};
\node (texta1) at (1.5,0.866) {\large$\bullet$};
\node (texta2) at (2.5,0.866) {\large$\bullet$};
\node (texta3) at (3.5,0.866) {\large$\bullet$};
\node (texta4) at (4.5,0.866) {\large$\bullet$};
\node (texta5) at (5.5,0.866) {\large$\bullet$};
\node (texta6) at (6.5,0.866) {\large$\bullet$};
\node (texta7) at (7.5,0.866) {\large$\bullet$};
\node (texta8) at (8.5,0.866) {\large$\bullet$};
\node (texta9) at (9.5,0.866) {\large$\bullet$};
\node (texta10) at (10.5,0.866) {\large$\bullet$};
\node (texta11) at (11.5,0.866) {\large$\bullet$};
\node (texta12) at (12.5,0.866) {\large$\bullet$};
\node (texta13) at (13.5,0.866) {\large$\bullet$};
\circledarrow{thick, red}{texta0}{0.2cm};
\circledarrow{thick, red}{texta1}{0.2cm};
\circledarrow{thick, red}{texta2}{0.2cm};
\circledarrow{thick, red}{texta3}{0.2cm};
\circledarrow{thick, red}{texta4}{0.2cm};
\circledarrow{thick, red}{texta5}{0.2cm};
\circledarrow{thick, red}{texta6}{0.2cm};
\circledarrow{thick, red}{texta7}{0.2cm};
\circledarrow{thick, red}{texta8}{0.2cm};
\circledarrow{thick, red}{texta9}{0.2cm};
\circledarrow{thick, red}{texta10}{0.2cm};
\circledarrow{thick, red}{texta11}{0.2cm};
\circledarrow{thick, red}{texta12}{0.2cm};
\circledarrow{thick, red}{texta13}{0.2cm};
\node (textb1) at (1,1.732) {\large$\bullet$};
\node (textb2) at (2,1.732) {\large$\bullet$};
\node (textb3) at (3,1.732) {\large$\bullet$};
\node (textb4) at (4,1.732) {\large$\bullet$};
\node (textb5) at (5,1.732) {\large$\bullet$};
\node (textb6) at (6,1.732) {\large$\bullet$};
\node (textb7) at (7,1.732) {\large$\bullet$};
\node (textb8) at (8,1.732) {\large$\bullet$};
\node (textb9) at (9,1.732) {\large$\bullet$};
\node (textb10) at (10,1.732) {\large$\bullet$};
\node (textb11) at (11,1.732) {\large$\bullet$};
\node (textb12) at (12,1.732) {\large$\bullet$};
\node (textb13) at (13,1.732) {\large$\bullet$};
\circledarrow{thick, red}{textb1}{0.2cm};
\circledarrow{thick, red}{textb2}{0.2cm};
\circledarrow{thick, red}{textb3}{0.2cm};
\circledarrow{thick, red}{textb4}{0.2cm};
\circledarrow{thick, red}{textb5}{0.2cm};
\circledarrow{thick, red}{textb6}{0.2cm};
\circledarrow{thick, red}{textb7}{0.2cm};
\circledarrow{thick, red}{textb8}{0.2cm};
\circledarrow{thick, red}{textb9}{0.2cm};
\circledarrow{thick, red}{textb10}{0.2cm};
\circledarrow{thick, red}{textb11}{0.2cm};
\circledarrow{thick, red}{textb12}{0.2cm};
\circledarrow{thick, red}{textb13}{0.2cm};
\node (textc1) at (1.5,2.598) {\large$\bullet$};
\node (textc2) at (2.5,2.598) {\large$\bullet$};
\node (textc3) at (3.5,2.598) {\large$\bullet$};
\node (textc4) at (4.5,2.598) {\large$\bullet$};
\node (textc5) at (5.5,2.598) {\large$\bullet$};
\node (textc6) at (6.5,2.598) {\large$\bullet$};
\node (textc7) at (7.5,2.598) {\large$\bullet$};
\node (textc8) at (8.5,2.598) {\large$\bullet$};
\node (textc9) at (9.5,2.598) {\large$\bullet$};
\node (textc10) at (10.5,2.598) {\large$\bullet$};
\node (textc11) at (11.5,2.598) {\large$\bullet$};
\node (textc12) at (12.5,2.598) {\large$\bullet$};
 \circledarrow{thick, red}{textc1}{0.2cm};
\circledarrow{thick, red}{textc2}{0.2cm};
\circledarrow{thick, red}{textc3}{0.2cm};
\circledarrow{thick, red}{textc4}{0.2cm};
\circledarrow{thick, red}{textc5}{0.2cm};
\circledarrow{thick, red}{textc6}{0.2cm};
\circledarrow{thick, red}{textc7}{0.2cm};
\circledarrow{thick, red}{textc8}{0.2cm};
\circledarrow{thick, red}{textc9}{0.2cm};
\circledarrow{thick, red}{textc10}{0.2cm};
\circledarrow{thick, red}{textc11}{0.2cm};
\circledarrow{thick, red}{textc12}{0.2cm};
\node (textd2) at (2,2*1.732) {\large$\bullet$};
\node (textd3) at (3,2*1.732) {\large$\bullet$};
\node (textd4) at (4,2*1.732) {\large$\bullet$};
\node (textd5) at (5,2*1.732) {\large$\bullet$};
\node (textd6) at (6,2*1.732) {\large$\bullet$};
\node (textd7) at (7,2*1.732) {\large$\bullet$};
\node (textd8) at (8,2*1.732) {\large$\bullet$};
\node (textd9) at (9,2*1.732) {\large$\bullet$};
\node (textd10) at (10,2*1.732) {\large$\bullet$};
\node (textd11) at (11,2*1.732) {\large$\bullet$};
\node (textd12) at (12,2*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textd2}{0.2cm};
\circledarrow{thick, red}{textd3}{0.2cm};
\circledarrow{thick, red}{textd4}{0.2cm};
\circledarrow{thick, red}{textd5}{0.2cm};
\circledarrow{thick, red}{textd6}{0.2cm};
\circledarrow{thick, red}{textd7}{0.2cm};
\circledarrow{thick, red}{textd8}{0.2cm};
\circledarrow{thick, red}{textd9}{0.2cm};
\circledarrow{thick, red}{textd10}{0.2cm};
\circledarrow{thick, red}{textd11}{0.2cm};
\circledarrow{thick, red}{textd12}{0.2cm};
 \node (texte2) at (2.5,4.33) {\large$\bullet$};
\node (texte3) at (3.5,4.33) {\large$\bullet$};
\node (texte4) at (4.5,4.33) {\large$\bullet$};
\node (texte5) at (5.5,4.33) {\large$\bullet$};
\node (texte6) at (6.5,4.33) {\large$\bullet$};
\node (texte7) at (7.5,4.33) {\large$\bullet$};
\node (texte8) at (8.5,4.33) {\large$\bullet$};
\node (texte9) at (9.5,4.33) {\large$\bullet$};
\node (texte10) at (10.5,4.33) {\large$\bullet$};
\node (texte11) at (11.5,4.33) {\large$\bullet$};
 \circledarrow{thick, red}{texte2}{0.2cm};
\circledarrow{thick, red}{texte3}{0.2cm};
\circledarrow{thick, red}{texte4}{0.2cm};
\circledarrow{thick, red}{texte5}{0.2cm};
\circledarrow{thick, red}{texte6}{0.2cm};
\circledarrow{thick, red}{texte7}{0.2cm};
\circledarrow{thick, red}{texte8}{0.2cm};
\circledarrow{thick, red}{texte9}{0.2cm};
\circledarrow{thick, red}{texte10}{0.2cm};
\circledarrow{thick, red}{texte11}{0.2cm};
\node (textf3) at (3,3*1.732) {\large$\bullet$};
\node (textf4) at (4,3*1.732) {\large$\bullet$};
\node (textf5) at (5,3*1.732) {\large$\bullet$};
\node (textf6) at (6,3*1.732) {\large$\bullet$};
\node (textf7) at (7,3*1.732) {\large$\bullet$};
\node (textf8) at (8,3*1.732) {\large$\bullet$};
\node (textf9) at (9,3*1.732) {\large$\bullet$};
\node (textf10) at (10,3*1.732) {\large$\bullet$};
\node (textf11) at (11,3*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textf3}{0.2cm};
\circledarrow{thick, red}{textf4}{0.2cm};
\circledarrow{thick, red}{textf5}{0.2cm};
\circledarrow{thick, red}{textf6}{0.2cm};
\circledarrow{thick, red}{textf7}{0.2cm};
\circledarrow{thick, red}{textf8}{0.2cm};
\circledarrow{thick, red}{textf9}{0.2cm};
\circledarrow{thick, red}{textf10}{0.2cm};
\circledarrow{thick, red}{textf11}{0.2cm};
 \node (textg3) at (3.5,6.062) {\large$\bullet$};
\node (textg4) at (4.5,6.062) {\large$\bullet$};
\node (textg5) at (5.5,6.062) {\large$\bullet$};
\node (textg6) at (6.5,6.062) {\large$\bullet$};
\node (textg7) at (7.5,6.062) {\large$\bullet$};
\node (textg8) at (8.5,6.062) {\large$\bullet$};
\node (textg9) at (9.5,6.062) {\large$\bullet$};
\node (textg10) at (10.5,6.062) {\large$\bullet$};
 \circledarrow{thick, red}{textg3}{0.2cm};
\circledarrow{thick, red}{textg4}{0.2cm};
\circledarrow{thick, red}{textg5}{0.2cm};
\circledarrow{thick, red}{textg6}{0.2cm};
\circledarrow{thick, red}{textg7}{0.2cm};
\circledarrow{thick, red}{textg8}{0.2cm};
\circledarrow{thick, red}{textg9}{0.2cm};
\circledarrow{thick, red}{textg10}{0.2cm};
\node (texth4) at (4,4*1.732) {\large$\bullet$};
\node (texth5) at (5,4*1.732) {\large$\bullet$};
\node (texth6) at (6,4*1.732) {\large$\bullet$};
\node (texth7) at (7,4*1.732) {\large$\bullet$};
\node (texth8) at (8,4*1.732) {\large$\bullet$};
\node (texth9) at (9,4*1.732) {\large$\bullet$};
\node (texth10) at (10,4*1.732) {\large$\bullet$};
\circledarrow{thick, red}{texth4}{0.2cm};
\circledarrow{thick, red}{texth5}{0.2cm};
\circledarrow{thick, red}{texth6}{0.2cm};
\circledarrow{thick, red}{texth7}{0.2cm};
\circledarrow{thick, red}{texth8}{0.2cm};
\circledarrow{thick, red}{texth9}{0.2cm};
\circledarrow{thick, red}{texth10}{0.2cm};
 \node (texti4) at (4.5,7.794) {\large$\bullet$};
\node (texti5) at (5.5,7.794) {\large$\bullet$};
\node (texti6) at (6.5,7.794) {\large$\bullet$};
\node (texti7) at (7.5,7.794) {\large$\bullet$};
\node (texti8) at (8.5,7.794) {\large$\bullet$};
\node (texti9) at (9.5,7.794) {\large$\bullet$};
 \circledarrow{thick, red}{texti4}{0.2cm};
\circledarrow{thick, red}{texti5}{0.2cm};
\circledarrow{thick, red}{texti6}{0.2cm};
\circledarrow{thick, red}{texti7}{0.2cm};
\circledarrow{thick, red}{texti8}{0.2cm};
\circledarrow{thick, red}{texti9}{0.2cm};
\node (textj5) at (5,5*1.732) {\large$\bullet$};
\node (textj6) at (6,5*1.732) {\large$\bullet$};
\node (textj7) at (7,5*1.732) {\large$\bullet$};
\node (textj8) at (8,5*1.732) {\large$\bullet$};
\node (textj9) at (9,5*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textj5}{0.2cm};
\circledarrow{thick, red}{textj6}{0.2cm};
\circledarrow{thick, red}{textj7}{0.2cm};
\circledarrow{thick, red}{textj8}{0.2cm};
\circledarrow{thick, red}{textj9}{0.2cm};
\node (textk5) at (5.5,9.526) {\large$\bullet$};
\node (textk6) at (6.5,9.526) {\large$\bullet$};
\node (textk7) at (7.5,9.526) {\large$\bullet$};
\node (textk8) at (8.5,9.526) {\large$\bullet$};
\circledarrow{thick, red}{textk5}{0.2cm};
\circledarrow{thick, red}{textk6}{0.2cm};
\circledarrow{thick, red}{textk7}{0.2cm};
\circledarrow{thick, red}{textk8}{0.2cm};
\node (textl6) at (6,6*1.732) {\large$\bullet$};
\node (textl7) at (7,6*1.732) {\large$\bullet$};
\node (textl8) at (8,6*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textl6}{0.2cm};
\circledarrow{thick, red}{textl7}{0.2cm};
\circledarrow{thick, red}{textl8}{0.2cm};
\node (textm6) at (6.5,11.258) {\large$\bullet$};
\node (textm7) at (7.5,11.258) {\large$\bullet$};
\circledarrow{thick, red}{textm6}{0.2cm};
\circledarrow{thick, red}{textm7}{0.2cm};
\node (textn7) at (7,7*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textn7}{0.2cm};


\node at (7,12.5) {\small $(0,1,0)$};
\node at (-0.5,-1.2) {\small $(1,0,0)$};
\node at (14.5,-1.2) {\small $(0,0,1)$};
    \end{tikzpicture}
 

==> pic2.tex <==



  
\begin{tikzpicture}
\node (text00x) at (-0.5,-0.866) {\large$\bullet$};
\node (text0x) at (0.5,-0.866) {\large$\bullet$};
\node (text1x) at (1.5,-0.866) {\large$\bullet$};
\node (text2x) at (2.5,-0.866) {\large$\bullet$};
\node (text3x) at (3.5,-0.866) {\large$\bullet$};
\node (text4x) at (4.5,-0.866) {\large$\bullet$};
\node (text5x) at (5.5,-0.866) {\large$\bullet$};
\node (text6x) at (6.5,-0.866) {\large$\bullet$};
\node (text7x) at (7.5,-0.866) {\large$\bullet$};
\node (text8x) at (8.5,-0.866) {\large$\bullet$};
\node (text9x) at (9.5,-0.866) {\large$\bullet$};
\node (text10x) at (10.5,-0.866) {\large$\bullet$};
\node (text11x) at (11.5,-0.866) {\large$\bullet$};
\node (text12x) at (12.5,-0.866) {\large$\bullet$};
\node (text13x) at (13.5,-0.866) {\large$\bullet$};
\node (text14x) at (14.5,-0.866) {\large$\bullet$};
\circledarrow{thick, red}{text00x}{0.2cm};
\circledarrow{thick, red}{text14x}{0.2cm};
\node (text0) at (0,0) {\large$\bullet$};
\node (text1) at (1,0) {\large$\bullet$};
\node (text2) at (2,0) {\large$\bullet$};
\node (text3) at (3,0) {\large$\bullet$};
\node (text4) at (4,0) {\large$\bullet$};
\node (text5) at (5,0) {\large$\bullet$};
\node (text6) at (6,0) {\large$\bullet$};
\node (text7) at (7,0) {\large$\bullet$};
\node (text8) at (8,0) {\large$\bullet$};
\node (text9) at (9,0) {\large$\bullet$};
\node (text10) at (10,0) {\large$\bullet$};
\node (text11) at (11,0) {\large$\bullet$};
\node (text12) at (12,0) {\large$\bullet$};
\node (text13) at (13,0) {\large$\bullet$};
\node (text14) at (14,0) {\large$\bullet$}; 
\node (texta0) at (0.5,0.866) {\large$\bullet$};
\node (texta1) at (1.5,0.866) {\large$\bullet$};
\node (texta2) at (2.5,0.866) {\large$\bullet$};
\node (texta3) at (3.5,0.866) {\large$\bullet$};
\node (texta4) at (4.5,0.866) {\large$\bullet$};
\node (texta5) at (5.5,0.866) {\large$\bullet$};
\node (texta6) at (6.5,0.866) {\large$\bullet$};
\node (texta7) at (7.5,0.866) {\large$\bullet$};
\node (texta8) at (8.5,0.866) {\large$\bullet$};
\node (texta9) at (9.5,0.866) {\large$\bullet$};
\node (texta10) at (10.5,0.866) {\large$\bullet$};
\node (texta11) at (11.5,0.866) {\large$\bullet$};
\node (texta12) at (12.5,0.866) {\large$\bullet$};
\node (texta13) at (13.5,0.866) {\large$\bullet$}; 
\node (textb1) at (1,1.732) {\large$\bullet$};
\node (textb2) at (2,1.732) {\large$\bullet$};
\node (textb3) at (3,1.732) {\large$\bullet$};
\node (textb4) at (4,1.732) {\large$\bullet$};
\node (textb5) at (5,1.732) {\large$\bullet$};
\node (textb6) at (6,1.732) {\large$\bullet$};
\node (textb7) at (7,1.732) {\large$\bullet$};
\node (textb8) at (8,1.732) {\large$\bullet$};
\node (textb9) at (9,1.732) {\large$\bullet$};
\node (textb10) at (10,1.732) {\large$\bullet$};
\node (textb11) at (11,1.732) {\large$\bullet$};
\node (textb12) at (12,1.732) {\large$\bullet$};
\node (textb13) at (13,1.732) {\large$\bullet$}; 
\node (textc1) at (1.5,2.598) {\large$\bullet$};
\node (textc2) at (2.5,2.598) {\large$\bullet$};
\node (textc3) at (3.5,2.598) {\large$\bullet$};
\node (textc4) at (4.5,2.598) {\large$\bullet$};
\node (textc5) at (5.5,2.598) {\large$\bullet$};
\node (textc6) at (6.5,2.598) {\large$\bullet$};
\node (textc7) at (7.5,2.598) {\large$\bullet$};
\node (textc8) at (8.5,2.598) {\large$\bullet$};
\node (textc9) at (9.5,2.598) {\large$\bullet$};
\node (textc10) at (10.5,2.598) {\large$\bullet$};
\node (textc11) at (11.5,2.598) {\large$\bullet$};
\node (textc12) at (12.5,2.598) {\large$\bullet$}; 
\node (textd2) at (2,2*1.732) {\large$\bullet$};
\node (textd3) at (3,2*1.732) {\large$\bullet$};
\node (textd4) at (4,2*1.732) {\large$\bullet$};
\node (textd5) at (5,2*1.732) {\large$\bullet$};
\node (textd6) at (6,2*1.732) {\large$\bullet$};
\node (textd7) at (7,2*1.732) {\large$\bullet$};
\node (textd8) at (8,2*1.732) {\large$\bullet$};
\node (textd9) at (9,2*1.732) {\large$\bullet$};
\node (textd10) at (10,2*1.732) {\large$\bullet$};
\node (textd11) at (11,2*1.732) {\large$\bullet$};
\node (textd12) at (12,2*1.732) {\large$\bullet$}; 
\circledarrow{thick, red}{textd7}{0.2cm};  
 \node (texte2) at (2.5,4.33) {\large$\bullet$};
\node (texte3) at (3.5,4.33) {\large$\bullet$};
\node (texte4) at (4.5,4.33) {\large$\bullet$};
\node (texte5) at (5.5,4.33) {\large$\bullet$};
\node (texte6) at (6.5,4.33) {\large$\bullet$};
\node (texte7) at (7.5,4.33) {\large$\bullet$};
\node (texte8) at (8.5,4.33) {\large$\bullet$};
\node (texte9) at (9.5,4.33) {\large$\bullet$};
\node (texte10) at (10.5,4.33) {\large$\bullet$};
\node (texte11) at (11.5,4.33) {\large$\bullet$}; 
\node (textf3) at (3,3*1.732) {\large$\bullet$};
\node (textf4) at (4,3*1.732) {\large$\bullet$};
\node (textf5) at (5,3*1.732) {\large$\bullet$};
\node (textf6) at (6,3*1.732) {\large$\bullet$};
\node (textf7) at (7,3*1.732) {\large$\bullet$};
\node (textf8) at (8,3*1.732) {\large$\bullet$};
\node (textf9) at (9,3*1.732) {\large$\bullet$};
\node (textf10) at (10,3*1.732) {\large$\bullet$};
\node (textf11) at (11,3*1.732) {\large$\bullet$}; 
 \node (textg3) at (3.5,6.062) {\large$\bullet$};
\node (textg4) at (4.5,6.062) {\large$\bullet$};
\node (textg5) at (5.5,6.062) {\large$\bullet$};
\node (textg6) at (6.5,6.062) {\large$\bullet$};
\node (textg7) at (7.5,6.062) {\large$\bullet$};
\node (textg8) at (8.5,6.062) {\large$\bullet$};
\node (textg9) at (9.5,6.062) {\large$\bullet$};
\node (textg10) at (10.5,6.062) {\large$\bullet$};
\node (texth4) at (4,4*1.732) {\large$\bullet$};
\node (texth5) at (5,4*1.732) {\large$\bullet$};
\node (texth6) at (6,4*1.732) {\large$\bullet$};
\node (texth7) at (7,4*1.732) {\large$\bullet$};
\node (texth8) at (8,4*1.732) {\large$\bullet$};
\node (texth9) at (9,4*1.732) {\large$\bullet$};
\node (texth10) at (10,4*1.732) {\large$\bullet$}; 
 \node (texti4) at (4.5,7.794) {\large$\bullet$};
\node (texti5) at (5.5,7.794) {\large$\bullet$};
\node (texti6) at (6.5,7.794) {\large$\bullet$};
\node (texti7) at (7.5,7.794) {\large$\bullet$};
\node (texti8) at (8.5,7.794) {\large$\bullet$};
\node (texti9) at (9.5,7.794) {\large$\bullet$}; 
\node (textj5) at (5,5*1.732) {\large$\bullet$};
\node (textj6) at (6,5*1.732) {\large$\bullet$};
\node (textj7) at (7,5*1.732) {\large$\bullet$};
\node (textj8) at (8,5*1.732) {\large$\bullet$};
\node (textj9) at (9,5*1.732) {\large$\bullet$}; 
\node (textk5) at (5.5,9.526) {\large$\bullet$};
\node (textk6) at (6.5,9.526) {\large$\bullet$};
\node (textk7) at (7.5,9.526) {\large$\bullet$};
\node (textk8) at (8.5,9.526) {\large$\bullet$}; 
\node (textl6) at (6,6*1.732) {\large$\bullet$};
\node (textl7) at (7,6*1.732) {\large$\bullet$};
\node (textl8) at (8,6*1.732) {\large$\bullet$}; 
\node (textm6) at (6.5,11.258) {\large$\bullet$};
\node (textm7) at (7.5,11.258) {\large$\bullet$}; 
\node (textn7) at (7,7*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textn7}{0.2cm};
\node (textaux1) at (3.25,3.25*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textaux1}{0.2cm};
\node (textaux2) at (7,-0.866) {\large$\bullet$};
\circledarrow{thick, red}{textaux2}{0.2cm};
\node (textaux3) at (10.75,3.25*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textaux3}{0.2cm};

\draw[->,thick,blue] (textm6) -- (textn7);
\draw[->,thick,blue] (textl6) -- (textn7);
\draw[->,thick,blue] (textk6) -- (textn7);
\draw[->,thick,blue] (textj6) -- (textn7);
\draw[->,thick,blue] (texti6) -- (textn7);
\draw[->,thick,blue] (texth6) -- (textn7);
\draw[->,thick,blue] (textg6) -- (textn7);
\draw[->,thick,blue] (textf6) -- (textn7);
\draw[->,thick,blue] (texte6) -- (textn7);

\draw[->,thick,blue] (textm7) -- (textn7);
\draw[->,thick,blue] (textl7) -- (textn7);
\draw[->,thick,blue] (textk7) -- (textn7);
\draw[->,thick,blue] (textj7) -- (textn7);
\draw[->,thick,blue] (texti7) -- (textn7);
\draw[->,thick,blue] (texth7) -- (textn7);
\draw[->,thick,blue] (textg7) -- (textn7);
\draw[->,thick,blue] (textf7) -- (textn7);
\draw[->,thick,blue] (texte7) -- (textn7);

\draw[->,thick,blue] (textl8) -- (textn7);
\draw[->,thick,blue] (textk8) -- (textn7);
\draw[->,thick,blue] (textj8) -- (textn7);
\draw[->,thick,blue] (texti8) -- (textn7);
\draw[->,thick,blue] (texth8) -- (textn7);
\draw[->,thick,blue] (textg8) -- (textn7);
\draw[->,thick,blue] (textf8) -- (textn7);

 \draw[->,thick,blue] (textj9) -- (textn7);
\draw[->,thick,blue] (texti9) -- (textn7);
\draw[->,thick,blue] (texth9) -- (textn7);
\draw[->,thick,blue] (textg9) -- (textn7);
\draw[->,thick,blue] (textf9) -- (textn7);

 \draw[->,thick,blue] (texth10) -- (textn7);
\draw[->,thick,blue] (textg10) -- (textn7);

 \draw[->,thick,blue] (textk5) -- (textn7);
\draw[->,thick,blue] (textj5) -- (textn7);
\draw[->,thick,blue] (texti5) -- (textn7);
\draw[->,thick,blue] (texth5) -- (textn7);
\draw[->,thick,blue] (textg5) -- (textn7);
\draw[->,thick,blue] (textf5) -- (textn7);

 \draw[->,thick,blue] (texti4) -- (textn7);
\draw[->,thick,blue] (texth4) -- (textn7);
\draw[->,thick,blue] (textg4) -- (textn7);

\draw[->,thick,blue] (textg3) -- (textn7);

\draw[->,thick,green] (text1x) -- (text00x);
\draw[->,thick,green] (text2x) -- (text00x);
\draw[->,thick,green] (text3x) -- (text00x);
\draw[->,thick,green] (text4x) -- (text00x);
\draw[->,thick,green] (text5x) -- (text00x);
\draw[->,thick,green] (text6x) -- (text00x);

\draw[->,thick,green] (text0) -- (text00x);
\draw[->,thick,green] (text1) -- (text00x);
\draw[->,thick,green] (text2) -- (text00x);
\draw[->,thick,green] (text3) -- (text00x);
\draw[->,thick,green] (text4) -- (text00x);
\draw[->,thick,green] (text5) -- (text00x);
\draw[->,thick,green] (text6) -- (text00x);

\draw[->,thick,green] (texta0) -- (text00x);
\draw[->,thick,green] (texta1) -- (text00x);
\draw[->,thick,green] (texta2) -- (text00x);
\draw[->,thick,green] (texta3) -- (text00x);
\draw[->,thick,green] (texta4) -- (text00x);
\draw[->,thick,green] (texta5) -- (text00x);
\draw[->,thick,green] (texta6) -- (text00x);

\draw[->,thick,green] (textb1) -- (text00x);
\draw[->,thick,green] (textb2) -- (text00x);
\draw[->,thick,green] (textb3) -- (text00x);
\draw[->,thick,green] (textb4) -- (text00x);
\draw[->,thick,green] (textb5) -- (text00x);
\draw[->,thick,green] (textb6) -- (text00x);

\draw[->,thick,green] (textc1) -- (text00x);
\draw[->,thick,green] (textc2) -- (text00x);
\draw[->,thick,green] (textc3) -- (text00x);
\draw[->,thick,green] (textc4) -- (text00x);
\draw[->,thick,green] (textc5) -- (text00x);
\draw[->,thick,green] (textc6) -- (text00x);

\draw[->,thick,green] (textd2) -- (text00x);
\draw[->,thick,green] (textd3) -- (text00x);
\draw[->,thick,green] (textd4) -- (text00x);
\draw[->,thick,green] (textd5) -- (text00x);
\draw[->,thick,green] (textd6) -- (text00x);

\draw[->,thick,green] (texte2) -- (text00x);
\draw[->,thick,green] (texte3) -- (text00x);
\draw[->,thick,green] (texte4) -- (text00x);
 
\draw[->,thick,green] (textf3) -- (text00x);

\draw[->,thick,red] (text13x) -- (text14x);
\draw[->,thick,red] (text12x) -- (text14x);
\draw[->,thick,red] (text11x) -- (text14x);
\draw[->,thick,red] (text10x) -- (text14x);
\draw[->,thick,red] (text9x) -- (text14x);
\draw[->,thick,red] (text8x) -- (text14x);
\draw[->,thick,red] (text7x) -- (text14x);

\draw[->,thick,red] (text14) -- (text14x);
\draw[->,thick,red] (text13) -- (text14x);
\draw[->,thick,red] (text12) -- (text14x);
\draw[->,thick,red] (text11) -- (text14x);
\draw[->,thick,red] (text10) -- (text14x);
\draw[->,thick,red] (text9) -- (text14x);
\draw[->,thick,red] (text8) -- (text14x);



\draw[->,thick,red] (texta13) -- (text14x);
\draw[->,thick,red] (texta12) -- (text14x);
\draw[->,thick,red] (texta11) -- (text14x);
\draw[->,thick,red] (texta10) -- (text14x);
\draw[->,thick,red] (texta9) -- (text14x);
\draw[->,thick,red] (texta8) -- (text14x);
\draw[->,thick,red] (texta7) -- (text14x);




\draw[->,thick,red] (textb13) -- (text14x);
\draw[->,thick,red] (textb12) -- (text14x);
\draw[->,thick,red] (textb11) -- (text14x);
\draw[->,thick,red] (textb10) -- (text14x);
\draw[->,thick,red] (textb9) -- (text14x);
\draw[->,thick,red] (textb8) -- (text14x);


\draw[->,thick,red] (textc12) -- (text14x);
\draw[->,thick,red] (textc11) -- (text14x);
\draw[->,thick,red] (textc10) -- (text14x);
\draw[->,thick,red] (textc9) -- (text14x);
\draw[->,thick,red] (textc8) -- (text14x);
\draw[->,thick,red] (textc7) -- (text14x);


\draw[->,thick,red] (textd12) -- (text14x);
\draw[->,thick,red] (textd11) -- (text14x);
\draw[->,thick,red] (textd10) -- (text14x);
\draw[->,thick,red] (textd9) -- (text14x);
\draw[->,thick,red] (textd8) -- (text14x);

\draw[->,thick,red] (texte11) -- (text14x);
\draw[->,thick,red] (texte10) -- (text14x);
\draw[->,thick,red] (texte9) -- (text14x);

\draw[->,thick,red] (textf11) -- (text14x);

\draw[->,thick,red!50!blue] (texte8) -- (textaux3);
\draw[->,thick,red!50!blue] (textf10) -- (textaux3);

\draw[->,thick,green!50!blue] (texte5) -- (textaux1);
\draw[->,thick,green!50!blue] (textf4) -- (textaux1);

\draw[->,thick,red!50!green] (textb7) -- (textaux2);
\draw[->,thick,red!50!green] (text7) -- (textaux2);

\node at (7,3.15) {\small $(\frac{1}{3},\frac{1}{3},\frac{1}{3})$};
\node at (7,-1.2) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (11.5,5.7) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (2.5,5.7) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (7,12.5) {\small $(0,1,0)$};
\node at (-0.5,-1.2) {\small $(1,0,0)$};
\node at (14.5,-1.2) {\small $(0,0,1)$};


      \end{tikzpicture}


==> pic3.tex <==



  
\begin{tikzpicture}
\node (text00x) at (-0.5,-0.866) {\large$\bullet$};
\node (text0x) at (0.5,-0.866) {\large$\bullet$};
\node (text1x) at (1.5,-0.866) {\large$\bullet$};
\node (text2x) at (2.5,-0.866) {\large$\bullet$};
\node (text3x) at (3.5,-0.866) {\large$\bullet$};
\node (text4x) at (4.5,-0.866) {\large$\bullet$};
\node (text5x) at (5.5,-0.866) {\large$\bullet$};
\node (text6x) at (6.5,-0.866) {\large$\bullet$};
\node (text7x) at (7.5,-0.866) {\large$\bullet$};
\node (text8x) at (8.5,-0.866) {\large$\bullet$};
\node (text9x) at (9.5,-0.866) {\large$\bullet$};
\node (text10x) at (10.5,-0.866) {\large$\bullet$};
\node (text11x) at (11.5,-0.866) {\large$\bullet$};
\node (text12x) at (12.5,-0.866) {\large$\bullet$};
\node (text13x) at (13.5,-0.866) {\large$\bullet$};
\node (text14x) at (14.5,-0.866) {\large$\bullet$};
\circledarrow{thick, red}{text00x}{0.2cm};
\circledarrow{thick, red}{text14x}{0.2cm};
\node (text0) at (0,0) {\large$\bullet$};
\node (text1) at (1,0) {\large$\bullet$};
\node (text2) at (2,0) {\large$\bullet$};
\node (text3) at (3,0) {\large$\bullet$};
\node (text4) at (4,0) {\large$\bullet$};
\node (text5) at (5,0) {\large$\bullet$};
\node (text6) at (6,0) {\large$\bullet$};
\node (text7) at (7,0) {\large$\bullet$};
\node (text8) at (8,0) {\large$\bullet$};
\node (text9) at (9,0) {\large$\bullet$};
\node (text10) at (10,0) {\large$\bullet$};
\node (text11) at (11,0) {\large$\bullet$};
\node (text12) at (12,0) {\large$\bullet$};
\node (text13) at (13,0) {\large$\bullet$};
\node (text14) at (14,0) {\large$\bullet$}; 
\node (texta0) at (0.5,0.866) {\large$\bullet$};
\node (texta1) at (1.5,0.866) {\large$\bullet$};
\node (texta2) at (2.5,0.866) {\large$\bullet$};
\node (texta3) at (3.5,0.866) {\large$\bullet$};
\node (texta4) at (4.5,0.866) {\large$\bullet$};
\node (texta5) at (5.5,0.866) {\large$\bullet$};
\node (texta6) at (6.5,0.866) {\large$\bullet$};
\node (texta7) at (7.5,0.866) {\large$\bullet$};
\node (texta8) at (8.5,0.866) {\large$\bullet$};
\node (texta9) at (9.5,0.866) {\large$\bullet$};
\node (texta10) at (10.5,0.866) {\large$\bullet$};
\node (texta11) at (11.5,0.866) {\large$\bullet$};
\node (texta12) at (12.5,0.866) {\large$\bullet$};
\node (texta13) at (13.5,0.866) {\large$\bullet$}; 
\node (textb1) at (1,1.732) {\large$\bullet$};
\node (textb2) at (2,1.732) {\large$\bullet$};
\node (textb3) at (3,1.732) {\large$\bullet$};
\node (textb4) at (4,1.732) {\large$\bullet$};
\node (textb5) at (5,1.732) {\large$\bullet$};
\node (textb6) at (6,1.732) {\large$\bullet$};
\node (textb7) at (7,1.732) {\large$\bullet$};
\node (textb8) at (8,1.732) {\large$\bullet$};
\node (textb9) at (9,1.732) {\large$\bullet$};
\node (textb10) at (10,1.732) {\large$\bullet$};
\node (textb11) at (11,1.732) {\large$\bullet$};
\node (textb12) at (12,1.732) {\large$\bullet$};
\node (textb13) at (13,1.732) {\large$\bullet$}; 
\node (textc1) at (1.5,2.598) {\large$\bullet$};
\node (textc2) at (2.5,2.598) {\large$\bullet$};
\node (textc3) at (3.5,2.598) {\large$\bullet$};
\node (textc4) at (4.5,2.598) {\large$\bullet$};
\node (textc5) at (5.5,2.598) {\large$\bullet$};
\node (textc6) at (6.5,2.598) {\large$\bullet$};
\node (textc7) at (7.5,2.598) {\large$\bullet$};
\node (textc8) at (8.5,2.598) {\large$\bullet$};
\node (textc9) at (9.5,2.598) {\large$\bullet$};
\node (textc10) at (10.5,2.598) {\large$\bullet$};
\node (textc11) at (11.5,2.598) {\large$\bullet$};
\node (textc12) at (12.5,2.598) {\large$\bullet$}; 
\node (textd2) at (2,2*1.732) {\large$\bullet$};
\node (textd3) at (3,2*1.732) {\large$\bullet$};
\node (textd4) at (4,2*1.732) {\large$\bullet$};
\node (textd5) at (5,2*1.732) {\large$\bullet$};
\node (textd6) at (6,2*1.732) {\large$\bullet$};
\node (textd7) at (7,2*1.732) {\large$\bullet$};
\node (textd8) at (8,2*1.732) {\large$\bullet$};
\node (textd9) at (9,2*1.732) {\large$\bullet$};
\node (textd10) at (10,2*1.732) {\large$\bullet$};
\node (textd11) at (11,2*1.732) {\large$\bullet$};
\node (textd12) at (12,2*1.732) {\large$\bullet$}; 
\circledarrow{thick, red}{textd7}{0.2cm};  
 \node (texte2) at (2.5,4.33) {\large$\bullet$};
\node (texte3) at (3.5,4.33) {\large$\bullet$};
\node (texte4) at (4.5,4.33) {\large$\bullet$};
\node (texte5) at (5.5,4.33) {\large$\bullet$};
\node (texte6) at (6.5,4.33) {\large$\bullet$};
\node (texte7) at (7.5,4.33) {\large$\bullet$};
\node (texte8) at (8.5,4.33) {\large$\bullet$};
\node (texte9) at (9.5,4.33) {\large$\bullet$};
\node (texte10) at (10.5,4.33) {\large$\bullet$};
\node (texte11) at (11.5,4.33) {\large$\bullet$}; 
\node (textf3) at (3,3*1.732) {\large$\bullet$};
\node (textf4) at (4,3*1.732) {\large$\bullet$};
\node (textf5) at (5,3*1.732) {\large$\bullet$};
\node (textf6) at (6,3*1.732) {\large$\bullet$};
\node (textf7) at (7,3*1.732) {\large$\bullet$};
\node (textf8) at (8,3*1.732) {\large$\bullet$};
\node (textf9) at (9,3*1.732) {\large$\bullet$};
\node (textf10) at (10,3*1.732) {\large$\bullet$};
\node (textf11) at (11,3*1.732) {\large$\bullet$}; 
 \node (textg3) at (3.5,6.062) {\large$\bullet$};
\node (textg4) at (4.5,6.062) {\large$\bullet$};
\node (textg5) at (5.5,6.062) {\large$\bullet$};
\node (textg6) at (6.5,6.062) {\large$\bullet$};
\node (textg7) at (7.5,6.062) {\large$\bullet$};
\node (textg8) at (8.5,6.062) {\large$\bullet$};
\node (textg9) at (9.5,6.062) {\large$\bullet$};
\node (textg10) at (10.5,6.062) {\large$\bullet$};
\node (texth4) at (4,4*1.732) {\large$\bullet$};
\node (texth5) at (5,4*1.732) {\large$\bullet$};
\node (texth6) at (6,4*1.732) {\large$\bullet$};
\node (texth7) at (7,4*1.732) {\large$\bullet$};
\node (texth8) at (8,4*1.732) {\large$\bullet$};
\node (texth9) at (9,4*1.732) {\large$\bullet$};
\node (texth10) at (10,4*1.732) {\large$\bullet$}; 
 \node (texti4) at (4.5,7.794) {\large$\bullet$};
\node (texti5) at (5.5,7.794) {\large$\bullet$};
\node (texti6) at (6.5,7.794) {\large$\bullet$};
\node (texti7) at (7.5,7.794) {\large$\bullet$};
\node (texti8) at (8.5,7.794) {\large$\bullet$};
\node (texti9) at (9.5,7.794) {\large$\bullet$}; 
\node (textj5) at (5,5*1.732) {\large$\bullet$};
\node (textj6) at (6,5*1.732) {\large$\bullet$};
\node (textj7) at (7,5*1.732) {\large$\bullet$};
\node (textj8) at (8,5*1.732) {\large$\bullet$};
\node (textj9) at (9,5*1.732) {\large$\bullet$}; 
\node (textk5) at (5.5,9.526) {\large$\bullet$};
\node (textk6) at (6.5,9.526) {\large$\bullet$};
\node (textk7) at (7.5,9.526) {\large$\bullet$};
\node (textk8) at (8.5,9.526) {\large$\bullet$}; 
\node (textl6) at (6,6*1.732) {\large$\bullet$};
\node (textl7) at (7,6*1.732) {\large$\bullet$};
\node (textl8) at (8,6*1.732) {\large$\bullet$}; 
\node (textm6) at (6.5,11.258) {\large$\bullet$};
\node (textm7) at (7.5,11.258) {\large$\bullet$}; 
\node (textn7) at (7,7*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textn7}{0.2cm};
\node (textaux1) at (3.25,3.25*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textaux1}{0.2cm};
\node (textaux2) at (7,-0.866) {\large$\bullet$};
\circledarrow{thick, red}{textaux2}{0.2cm};
\node (textaux3) at (10.75,3.25*1.732) {\large$\bullet$};
\circledarrow{thick, red}{textaux3}{0.2cm};

\draw[->,thick,blue] (textm6) -- (textn7);
\draw[->,thick,blue] (textl6) -- (textm6);
\draw[->,thick,blue] (textk6) -- (textl7);
\draw[->,thick,blue] (textj6) -- (textk6);
\draw[->,thick,blue] (texti6) -- (textj7);
\draw[->,thick,blue] (texth6) -- (texti6);
\draw[->,thick,blue] (textg6) -- (texth7);
\draw[->,thick,blue] (textf6) -- (textg6);
\draw[->,thick,blue] (texte6) -- (textf7);

\draw[->,thick,blue] (textm7) -- (textn7);
\draw[->,thick,blue] (textl7) -- (textn7);
\draw[->,thick,blue] (textk7) -- (textl7);
\draw[->,thick,blue] (textj7) -- (textl7);
\draw[->,thick,blue] (texti7) -- (textj7);
\draw[->,thick,blue] (texth7) -- (textj7);
\draw[->,thick,blue] (textg7) -- (texth7);
\draw[->,thick,blue] (textf7) -- (texth7);
\draw[->,thick,blue] (texte7) -- (textf7);

\draw[->,thick,blue] (textl8) -- (textm7);
\draw[->,thick,blue] (textk8) -- (textl8);
\draw[->,thick,blue] (textj8) -- (textk7);
\draw[->,thick,blue] (texti8) -- (textj8);
\draw[->,thick,blue] (texth8) -- (texti7);
\draw[->,thick,blue] (textg8) -- (texth8);
\draw[->,thick,blue] (textf8) -- (textg7);

 \draw[->,thick,blue] (textj9) -- (textk8);
\draw[->,thick,blue] (texti9) -- (textj9);
\draw[->,thick,blue] (texth9) -- (textj8);
\draw[->,thick,blue] (textg9) -- (texth9);
\draw[->,thick,blue] (textf9) -- (textg8);

 \draw[->,thick,blue] (texth10) -- (texti9);
\draw[->,thick,blue] (textg10) -- (texth10);

 \draw[->,thick,blue] (textk5) -- (textl6);
\draw[->,thick,blue] (textj5) -- (textk5);
\draw[->,thick,blue] (texti5) -- (textj6);
\draw[->,thick,blue] (texth5) -- (texti5);
\draw[->,thick,blue] (textg5) -- (texth6);
\draw[->,thick,blue] (textf5) -- (textg5);

 \draw[->,thick,blue] (texti4) -- (textj5);
\draw[->,thick,blue] (texth4) -- (texti4);
\draw[->,thick,blue] (textg4) -- (texth5);

\draw[->,thick,blue] (textg3) -- (texth4);

\draw[->,thick,green] (text0x) -- (text00x);
\draw[->,thick,green] (text1x) -- (text0x);
\draw[->,thick,green] (text2x) -- (text1x);
\draw[->,thick,green] (text3x) -- (text2x);
\draw[->,thick,green] (text4x) -- (text3x);
\draw[->,thick,green] (text5x) -- (text4x);
\draw[->,thick,green] (text6x) -- (text5x);

\draw[->,thick,green] (text0) -- (text00x);
\draw[->,thick,green] (text1) -- (text00x);
\draw[->,thick,green] (text2) -- (text1);
\draw[->,thick,green] (text3) -- (text2);
\draw[->,thick,green] (text4) -- (text3);
\draw[->,thick,green] (text5) -- (text4);
\draw[->,thick,green] (text6) -- (text5);

\draw[->,thick,green] (texta0) -- (text0);
\draw[->,thick,green] (texta1) -- (text1);
\draw[->,thick,green] (texta2) -- (text1);
\draw[->,thick,green] (texta3) -- (texta2);
\draw[->,thick,green] (texta4) -- (texta3);
\draw[->,thick,green] (texta5) -- (texta4);
\draw[->,thick,green] (texta6) -- (texta5);

\draw[->,thick,green] (textb1) -- (texta0);
\draw[->,thick,green] (textb4) -- (texta2);
\draw[->,thick,green] (textb2) -- (texta1);
\draw[->,thick,green] (textb3) -- (texta2);
\draw[->,thick,green] (textb5) -- (textb4);
\draw[->,thick,green] (textb6) -- (textb5);

\draw[->,thick,green] (textc1) -- (textb1);
\draw[->,thick,green] (textc2) -- (textb2);
\draw[->,thick,green] (textc3) -- (textb3);
\draw[->,thick,green] (textc4) -- (textb4);
\draw[->,thick,green] (textc5) -- (textb4);
\draw[->,thick,green] (textc6) -- (textc5);

\draw[->,thick,green] (textd2) -- (textc1);
\draw[->,thick,green] (textd3) -- (textc2);
\draw[->,thick,green] (textd4) -- (textc3);
\draw[->,thick,green] (textd5) -- (textc4);
\draw[->,thick,green] (textd6) -- (textc5);

\draw[->,thick,green] (texte2) -- (textd2);
\draw[->,thick,green] (texte3) -- (textd3);
\draw[->,thick,green] (texte4) -- (textd4);
 
\draw[->,thick,green] (textf3) -- (texte2);

\draw[->,thick,red] (text13x) -- (text14x);
\draw[->,thick,red] (text12x) -- (text13x);
\draw[->,thick,red] (text11x) -- (text12x);
\draw[->,thick,red] (text10x) -- (text11x);
\draw[->,thick,red] (text9x) -- (text10x);
\draw[->,thick,red] (text8x) -- (text9x);
\draw[->,thick,red] (text7x) -- (text8x);

\draw[->,thick,red] (text14) -- (text14x);
\draw[->,thick,red] (text13) -- (text14x);
\draw[->,thick,red] (text12) -- (text13);
\draw[->,thick,red] (text11) -- (text12);
\draw[->,thick,red] (text10) -- (text11);
\draw[->,thick,red] (text9) -- (text10);
\draw[->,thick,red] (text8) -- (text9);



\draw[->,thick,red] (texta13) -- (text14);
\draw[->,thick,red] (texta12) -- (text13);
\draw[->,thick,red] (texta11) -- (text13);
\draw[->,thick,red] (texta10) -- (texta11);
\draw[->,thick,red] (texta9) -- (texta10);
\draw[->,thick,red] (texta8) -- (texta9);
\draw[->,thick,red] (texta7) -- (texta8);




\draw[->,thick,red] (textb13) -- (texta13);
\draw[->,thick,red] (textb12) -- (texta12);
\draw[->,thick,red] (textb11) -- (texta11);
\draw[->,thick,red] (textb10) -- (texta11);
\draw[->,thick,red] (textb9) -- (textb10);
\draw[->,thick,red] (textb8) -- (textb9);


\draw[->,thick,red] (textc12) -- (textb13);
\draw[->,thick,red] (textc11) -- (textb12);
\draw[->,thick,red] (textc10) -- (textb11);
\draw[->,thick,red] (textc9) -- (textb10);
\draw[->,thick,red] (textc8) -- (textb10);
\draw[->,thick,red] (textc7) -- (textc8);


\draw[->,thick,red] (textd12) -- (textc12);
\draw[->,thick,red] (textd11) -- (textc11);
\draw[->,thick,red] (textd10) -- (textc10);
\draw[->,thick,red] (textd9) -- (textc9);
\draw[->,thick,red] (textd8) -- (textc8);

\draw[->,thick,red] (texte11) -- (textd12);
\draw[->,thick,red] (texte10) -- (textd11);
\draw[->,thick,red] (texte9) -- (textd10);

\draw[->,thick,red] (textf11) -- (texte11);

\draw[->,thick,red!50!blue] (texte8) -- (textf10);
\draw[->,thick,red!50!blue] (textf10) -- (textaux3);

\draw[->,thick,green!50!blue] (texte5) -- (textf4);
\draw[->,thick,green!50!blue] (textf4) -- (textaux1);

\draw[->,thick,red!50!green] (textb7) -- (text7);
\draw[->,thick,red!50!green] (text7) -- (textaux2);

\node at (7,3.15) {\small $(\frac{1}{3},\frac{1}{3},\frac{1}{3})$};
\node at (7,-1.2) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (11.5,5.7) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (2.5,5.7) {\small $(\frac{1}{2},0,\frac{1}{2})$};
\node at (7,12.5) {\small $(0,1,0)$};
\node at (-0.5,-1.2) {\small $(1,0,0)$};
\node at (14.5,-1.2) {\small $(0,0,1)$};


      \end{tikzpicture}

